Confinement and fractional charge of quarks from braid group approach to holographic principle

The so-called holographic principle, originally addressed to high energy physics, suggests more generally that the information contents of the system (measured by its entropy) scales as the event horizon surface. It has been formulated also a holographic super-string model for the anti de Sitter space, which allows for implementation of quantum gravity in the volume by only quantum boundary---hologram. The locally planar topology of the boundary of 3D space leads, however, to more reach possibilities of quantization of many particle systems according to representations of related braid groups (i.e., first homotopy groups of the configuration space for multiparticle systems). This level of freedom would be helpful in symmetry-term considerations of hypothetical locally 2D hologram properties corresponding to anyons. Specific properties of anyons on a sphere are compared with fractional charge of quarks. The confinement of quarks in hadrons is conjectured to be linked with the collective behavior of anyons precluding their individual separation.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

